Massive Choice, Ample Tasks (MaChAmp): A Toolkit for Multi-task Learning in NLP

Transfer learning, particularly approaches that combine multi-task learning with pre-trained contextualized embeddings and fine-tuning, have advanced the field of Natural Language Processing tremendously in recent years. In this paper we present MaChAmp, a toolkit for easy fine-tuning of contextualized embeddings in multi-task settings. The benefits of MaChAmp are its flexible configuration options, and the support of a variety of natural language processing tasks in a uniform toolkit, from text classification and sequence labeling to dependency parsing, masked language modeling, and text generation.

==> imgs/model.tex <==
\def\wordpieces#1#2#3#4#5#6#7
{
\begin{scope}
\newcount\wordPiece
\wordPiece=0
\loop
    \node (#7\the\wordPiece) [draw, minimum width=2*#4cm, minimum height=#4cm, fill=#6] at (#1 + \the\wordPiece * 4 * #4, #2) {};
    \advance \wordPiece +1
\ifnum \wordPiece<#3
\repeat
\end{scope}
}

\def\arrows#1#2#3#4#5#6
%#5 is actually not necessary, when the arrows dont have direction
{
\begin{scope}
\newcount\wordCounterOne
\wordCounterOne=0
\loop
    % I tried to make a loop in a loop, but apparently thats not posisble
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 0 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 1 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 2 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 3 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 4 * 4 * #3, #2+#5);
    %\draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 5 * 4 * #3, #2+#5);
    \advance \wordCounterOne +1
\ifnum \wordCounterOne<#4
\repeat
\end{scope}
}

\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{brickred}{rgb}{0.8, 0.25, 0.33}
\definecolor{darksalmon}{rgb}{0.91, 0.59, 0.48}
\definecolor{deeppeach}{rgb}{1.0, 0.8, 0.64}
\definecolor{deepchampagne}{rgb}{0.98, 0.84, 0.65}
\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\begin{tikzpicture}
    \path[use as bounding box] (0.25,.6) rectangle (6.65,8);

\wordpieces{0}{5.5cm}{5}{.375}{1}{brickred}{wordEnc}
\wordpieces{0}{2.5cm}{5}{.375}{1}{brickred}{wordEnc}
\node (word1) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (0,  1) {\large $<$CLS$>$};
\node (word2) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (1.5,1) {\large Smell};
%\node (word3) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3,  1) {\Large \#\#ell};
\node (word3) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3,1) {\large ya};
\node (word4) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (4.5,  1) {\large later};
\node (word5) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (6,1) {\large !};
%\node (inputSent) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3,  0) {\Large Smell ya later!};
\arrows{0}{2.7}{.375}{5}{.5}{1}
\arrows{0}{5.3}{.375}{5}{-.5}{1}


\arrows{0}{3.35}{.375}{5}{.5}{.2}
\arrows{0}{4.65}{.375}{5}{-.5}{.2}

\node (Bert) [rectangle, fill,line width=.05cm, draw, opacity=.5, deepchampagne, minimum width=7cm, minimum height=1.5cm] at (3,4) {};
\node (Bert) [rectangle, line width=.05cm, minimum width=7cm, minimum height=1.5cm] at (3,4) {Contextualized Embeddings};


\node (feats1) [rectangle, line width=.05cm, darkgreen, minimum width=.85cm, minimum height=3.5cm] at (0,4) {};
\node (feats2) [rectangle, line width=.05cm, darkgreen, minimum width=.85cm, minimum height=3.5cm] at (1.5,4) {};
\node (feats3) [rectangle, line width=.05cm, darkgreen, minimum width=.85cm, minimum height=3.5cm] at (3,4) {};
\node (feats4) [rectangle, line width=.05cm, darkgreen, minimum width=.85cm, minimum height=3.5cm] at (4.5,4) {};
\node (feats5) [rectangle, line width=.05cm, darkgreen, minimum width=.85cm, minimum height=3.5cm] at (6,4) {};

\node (sentOut) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (0,7.5) {negative};
\node (upos1) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (1.5,7.5) {VERB};
\node (upos2) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3,7.5) {PRON};
\node (upos3) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (4.5, 7.5) {ADV};
\node (upos4) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (6,7.5) {PUNCT};

\draw [->] (feats1) -- ([yshift=.25cm]sentOut.south);
\draw [->] (feats2) -- ([yshift=.25cm]upos1.south);
\draw [->] (feats3) -- ([yshift=.25cm]upos2.south);
\draw [->] (feats4) -- ([yshift=.25cm]upos3.south);
\draw [->] (feats5) -- ([yshift=.25cm]upos4.south);

\draw [->] (word1) -- (feats1);
\draw [->] (word2) -- (feats2);
\draw [->] (word3) -- (feats3);
\draw [->] (word4) -- (feats4);
\draw [->] (word5) -- (feats5);

%\draw [->] (2.75, 0.4) -- (2.75,  .9);

\node (polDecoder) [rectangle, line width=.05cm, draw, fill=airforceblue, text width=1.45cm, opacity=.8, minimum width=1.45cm, minimum height=1cm] at (0.35,6.65) {Sentiment Decoder};
\node (uposDecoder) [rectangle, line width=.05cm, draw, fill=airforceblue, opacity=.8, minimum width=5.1cm, minimum height=1cm] at (3.9,6.65) {UPOS Decoder};

%\node (layerAttent) [rectangle, line width=.05cm, draw, fill=darkgreen, opacity=.2, minimum width=8cm, minimum height=.35cm] at (3.75,6.25) {};
%\node (layerAttent) [rectangle, line width=.05cm, draw, color=darkgreen, minimum width=8cm, minimum height=.35cm] at (3.75,6.25) {};
%\node (layerAttent) [rectangle, line width=.05cm, minimum width=8cm, minimum height=.35cm] at (3.75,6.25) {\small Layer $\;\;\;$ Attention};

%Alternative:  "gotta catch em' all!"
%Alternative: "I choose you, Machamp!"
\end{tikzpicture}

